Correcting the Dropout-LayerNorm Expectation Gap Improves Protein Structure Models

Although $\mathbb{E}[\mathrm{dropout}(x)] = x$, here we show that $\mathbb{E}[\mathrm{LayerNorm}(\mathrm{dropout}(x))]$ is not equal to $\mathrm{LayerNorm}(x)$. Accordingly, the pattern of a Dropout layer followed by a LayerNorm, which is common to many AlphaFold2-based protein structure predictors, produces a systematic bias at evaluation time that can hamper performance. To address this, we derive a closed-form, first-order correction for this gap, which we call a Dropout-LayerNorm Correction (DLC). DLC empirically matches the performance boost of large Monte Carlo dropout ensembles. We evaluate its effect across nine protein structure models (ESMFold, OpenFold, ABB3, FlashABB, Ibex, NbForge, Genie1, Genie2, Genie3) on both paired and single-chain antibody structures as well as one protein-ligand docking model (QuickBind). The correction is computationally negligible and improves accuracy in all ten models tested ($\sim0.3\%-13\%$), with a modest but consistent improvement in ESMFold and OpenFold and a substantial improvement in antibody-specific models. This work identifies the mathematical consequence of chaining together Dropout and LayerNorm and provides a free, principled adjustment to improve the evaluation performance of many pretrained models. Code to reproduce the experiments is available at https://github.com/oxpig/DLC.

==> figures/fig_block_diagram.tex <==
% Standalone TikZ source for Figure~\ref{fig:block-diagram} (Method
% section). Included from main.tex via \input{figures/fig_block_diagram}.
% Requires \usepackage{tikz} and
% \usetikzlibrary{arrows.meta,positioning,fit,backgrounds} in the preamble.
% Wrapped in \resizebox so it always fits \textwidth regardless of node
% spacing tweaks (the diagram is naturally wider than one column).
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  node distance=6mm and 8mm,
  box/.style={draw, rounded corners, minimum height=8mm, minimum width=19mm,
              align=center, font=\small, fill=black!3},
  small/.style={draw, rounded corners, minimum height=7mm, minimum width=17mm,
                align=center, font=\footnotesize, fill=black!3},
  faint/.style={draw=black!40, rounded corners, minimum height=7mm,
                minimum width=17mm, align=center, font=\footnotesize,
                text=black!55, dashed},
  arr/.style={-{Latex[length=2mm]}, thick},
  farr/.style={-{Latex[length=2mm]}, thick, draw=black!40},
]
\node[box] (s) {Single repr.\\$s_i$};
\node[faint, left=of s] (prior) {IPA, \ldots\\(prior layers)};
\node[box, right=of s] (drop) {Dropout};
\node[box, right=of drop] (ln) {LayerNorm};
\node[box, right=of ln] (lin) {Linear};
\node[small, above right=5mm and 10mm of lin] (rot) {Rotation\\(quaternion)};
\node[small, below right=5mm and 10mm of lin] (trans) {Translation\\vector};
\node[box, right=34mm of lin] (compose) {Compose with rigid\\frame: $T_i \to T_{i+1}$};
\node[faint, right=of compose] (nextblock) {IPA, \ldots\\(next block)};

\draw[farr] (prior) -- (s);
\draw[arr] (s) -- (drop);
\draw[arr] (drop) -- (ln);
\draw[arr] (ln) -- (lin);
\draw[arr] (lin.north east) -- (rot.west);
\draw[arr] (lin.south east) -- (trans.west);
\draw[arr] (rot.east) -- (compose.north west);
\draw[arr] (trans.east) -- (compose.south west);
\draw[farr] (compose) -- (nextblock);

\begin{scope}[on background layer]
\node[draw=red!60, dashed, rounded corners, fit=(drop)(ln), inner sep=2mm,
      label={[red!60!black,font=\footnotesize]above:eval-mode bias site}] {};
\end{scope}
\end{tikzpicture}%
}

